Extended Target Tracking and Classification Using Neural Networks

Extended target/object tracking (ETT) problem involves tracking objects which potentially generate multiple measurements at a single sensor scan. State-of-the-art ETT algorithms can efficiently exploit the available information in these measurements such that they can track the dynamic behaviour of objects and learn their shapes simultaneously. Once the shape estimate of an object is formed, it can naturally be utilized by high-level tasks such as classification of the object type. In this work, we propose to use a naively deep neural network, which consists of one input, two hidden and one output layers, to classify dynamic objects regarding their shape estimates. The proposed method shows superior performance in comparison to a Bayesian classifier for simulation experiments.

==> Figures/covariance_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xlabel= Angle Difference $(\theta - \theta')$,
ylabel= Covariance,
width=2.674in,
height=1.8in,
at={(0.448in,0.285in)},
scale only axis,
xmin=-0.2,
xmax=6.48318530717959,
xtick={0,3.14159265358979,6.28318530717959},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=0,
ymax=6,
ytick={1,5},
yticklabels={{$\sigma_r^2$},{$\sigma_f^2 + \sigma_r^2$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black!60!teal, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0.0315737955134653	4.99676933225539\\
0.0631475910269305	4.98709618772129\\
0.0947213865403958	4.97103693542018\\
0.126295182053861	4.94868483696938\\
0.157868977567326	4.92016902862719\\
0.189442773080792	4.88565312021576\\
0.221016568594257	4.84533343430162\\
0.252590364107722	4.79943691475107\\
0.284164159621187	4.74821873884484\\
0.315737955134653	4.69195967142992\\
0.347311750648118	4.63096320302133\\
0.378885546161583	4.565552516286\\
0.410459341675048	4.49606732691085\\
0.442033137188514	4.42286064547258\\
0.473606932701979	4.34629550660621\\
0.505180728215444	4.26674171055611\\
0.536754523728909	4.18457262015191\\
0.568328319242375	4.10016205346626\\
0.59990211475584	4.01388130897996\\
0.631475910269305	3.92609635611342\\
0.66304970578277	3.83716521960022\\
0.694623501296236	3.7474355815001\\
0.726197296809701	3.6572426197976\\
0.757771092323166	3.56690709762695\\
0.789344887836631	3.47673371231561\\
0.820918683350097	3.38700970875062\\
0.852492478863562	3.29800375713352\\
0.884066274377027	3.20996509107959\\
0.915640069890493	3.12312289829723\\
0.947213865403958	3.03768595280218\\
0.978787660917423	2.95384247481191\\
1.01036145643089	2.87176020214553\\
1.04193525194435	2.79158665513013\\
1.07350904745782	2.71344957567637\\
1.10508284297128	2.63745752031718\\
1.13665663848475	2.56370058657418\\
1.16823043399821	2.49225125199275\\
1.19980422951168	2.42316530552573\\
1.23137802502514	2.3564828516038\\
1.26295182053861	2.29222936815769\\
1.29452561605208	2.23041680100759\\
1.32609941156554	2.17104467835803\\
1.35767320707901	2.11410123058715\\
1.38924700259247	2.05956450205422\\
1.42082079810594	2.00740344322731\\
1.4523945936194	1.9575789730197\\
1.48396838913287	1.91004500278618\\
1.51554218464633	1.86474941494267\\
1.5471159801598	1.82163499061226\\
1.57868977567326	1.78064028204969\\
1.61026357118673	1.74170042684256\\
1.64183736670019	1.70474790201979\\
1.67341116221366	1.66971321721333\\
1.70498495772712	1.63652554691277\\
1.73655875324059	1.60511330262739\\
1.76813254875405	1.57540464642773\\
1.79970634426752	1.54732794788462\\
1.83128013978099	1.52081218686444\\
1.86285393529445	1.49578730498207\\
1.89442773080792	1.47218450876716\\
1.92600152632138	1.44993652777287\\
1.95757532183485	1.4289778309585\\
1.98914911734831	1.40924480471832\\
2.02072291286178	1.39067589591553\\
2.05229670837524	1.37321172322317\\
2.08387050388871	1.35679515997887\\
2.11544429940217	1.34137139163645\\
2.14701809491564	1.32688795075048\\
2.1785918904291	1.31329473226583\\
2.21016568594257	1.30054399170897\\
2.24173948145603	1.2885903286954\\
2.2733132769695	1.27739065798209\\
2.30488707248296	1.26690417010898\\
2.33646086799643	1.25709228349172\\
2.36803466350989	1.24791858965134\\
2.39960845902336	1.23934879309742\\
2.43118225453682	1.23135064722054\\
2.46275605005029	1.22389388739871\\
2.49432984556376	1.21695016238106\\
2.52590364107722	1.21049296488192\\
2.55747743659069	1.20449756219803\\
2.58905123210415	1.19894092755249\\
2.62062502761762	1.19380167276982\\
2.65219882313108	1.18905998279736\\
2.68377261864455	1.18469755250904\\
2.71534641415801	1.1806975261564\\
2.74692020967148	1.17704443977052\\
2.77849400518494	1.17372416676366\\
2.81006780069841	1.1707238669331\\
2.84164159621187	1.16803193902918\\
2.87321539172534	1.16563797701571\\
2.9047891872388	1.16353273012204\\
2.93636298275227	1.16170806676281\\
2.96793677826573	1.16015694238167\\
2.9995105737792	1.15887337126005\\
3.03108436929266	1.15785240231998\\
3.06265816480613	1.15709009894049\\
3.0942319603196	1.15658352280047\\
3.12580575583306	1.15633072175586\\
3.15737955134653	1.15633072175586\\
3.18895334685999	1.15658352280047\\
3.22052714237346	1.15709009894049\\
3.25210093788692	1.15785240231998\\
3.28367473340039	1.15887337126005\\
3.31524852891385	1.16015694238167\\
3.34682232442732	1.16170806676281\\
3.37839611994078	1.16353273012204\\
3.40996991545425	1.16563797701571\\
3.44154371096771	1.16803193902918\\
3.47311750648118	1.1707238669331\\
3.50469130199464	1.17372416676366\\
3.53626509750811	1.17704443977052\\
3.56783889302157	1.1806975261564\\
3.59941268853504	1.18469755250904\\
3.6309864840485	1.18905998279736\\
3.66256027956197	1.19380167276982\\
3.69413407507544	1.19894092755249\\
3.7257078705889	1.20449756219803\\
3.75728166610237	1.21049296488192\\
3.78885546161583	1.21695016238106\\
3.8204292571293	1.22389388739871\\
3.85200305264276	1.23135064722054\\
3.88357684815623	1.23934879309742\\
3.91515064366969	1.24791858965134\\
3.94672443918316	1.25709228349172\\
3.97829823469662	1.26690417010898\\
4.00987203021009	1.27739065798209\\
4.04144582572355	1.2885903286954\\
4.07301962123702	1.30054399170897\\
4.10459341675048	1.31329473226583\\
4.13616721226395	1.32688795075048\\
4.16774100777741	1.34137139163645\\
4.19931480329088	1.35679515997887\\
4.23088859880434	1.37321172322317\\
4.26246239431781	1.39067589591553\\
4.29403618983128	1.40924480471832\\
4.32560998534474	1.4289778309585\\
4.35718378085821	1.44993652777287\\
4.38875757637167	1.47218450876716\\
4.42033137188514	1.49578730498207\\
4.4519051673986	1.52081218686444\\
4.48347896291207	1.54732794788462\\
4.51505275842553	1.57540464642773\\
4.546626553939	1.60511330262739\\
4.57820034945246	1.63652554691277\\
4.60977414496593	1.66971321721333\\
4.64134794047939	1.70474790201979\\
4.67292173599286	1.74170042684256\\
4.70449553150632	1.78064028204969\\
4.73606932701979	1.82163499061226\\
4.76764312253325	1.86474941494267\\
4.79921691804672	1.91004500278618\\
4.83079071356018	1.9575789730197\\
4.86236450907365	2.00740344322731\\
4.89393830458711	2.05956450205422\\
4.92551210010058	2.11410123058715\\
4.95708589561405	2.17104467835803\\
4.98865969112751	2.23041680100759\\
5.02023348664098	2.29222936815769\\
5.05180728215444	2.3564828516038\\
5.08338107766791	2.42316530552573\\
5.11495487318137	2.49225125199275\\
5.14652866869484	2.56370058657418\\
5.1781024642083	2.63745752031718\\
5.20967625972177	2.71344957567637\\
5.24125005523523	2.79158665513013\\
5.2728238507487	2.87176020214553\\
5.30439764626216	2.95384247481191\\
5.33597144177563	3.03768595280217\\
5.36754523728909	3.12312289829723\\
5.39911903280256	3.20996509107959\\
5.43069282831602	3.29800375713352\\
5.46226662382949	3.38700970875062\\
5.49384041934295	3.47673371231561\\
5.52541421485642	3.56690709762695\\
5.55698801036988	3.6572426197976\\
5.58856180588335	3.7474355815001\\
5.62013560139682	3.83716521960022\\
5.65170939691028	3.92609635611342\\
5.68328319242375	4.01388130897996\\
5.71485698793721	4.10016205346626\\
5.74643078345068	4.18457262015191\\
5.77800457896414	4.26674171055611\\
5.80957837447761	4.34629550660621\\
5.84115216999107	4.42286064547257\\
5.87272596550454	4.49606732691085\\
5.904299761018	4.565552516286\\
5.93587355653147	4.63096320302133\\
5.96744735204493	4.69195967142992\\
5.9990211475584	4.74821873884484\\
6.03059494307186	4.79943691475107\\
6.06216873858533	4.84533343430162\\
6.09374253409879	4.88565312021576\\
6.12531632961226	4.92016902862719\\
6.15689012512572	4.94868483696938\\
6.18846392063919	4.97103693542018\\
6.22003771615265	4.98709618772129\\
6.25161151166612	4.99676933225539\\
6.28318530717959	5\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/intro1.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.5, xmax=1.5,
xtick={-1,0,1},
xlabel={$\cx$-coordinate},
xmajorgrids,
ymin=-1.5, ymax=1.5,
ytick={-1,0,1},
ylabel={$\cy$-coordinate},
ymajorgrids]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (1.4,0)(1.3998500072498,0.0139989667078325)(1.39940011598693,0.0279917346505554)(1.39865058710118,0.0419721100015987)(1.39760185516395,0.0559339088070912)(1.39625452806117,0.0698709619112625)(1.39460938647987,0.0837771198687205)(1.39266738324877,0.0976462578392461)(1.39042964253355,0.111472280460765)(1.38789745888757,0.125249126696175)(1.38507229615875,0.13897077464973)(1.38195578625371,0.152631246348714)(1.37854972776023,0.166224612486153)(1.37485608442921,0.179744997120388)(1.37087698351763,0.193186582327303)(1.36661471399379,0.206543612801125)(1.36207172460661,0.219810400399693)(1.35725062182062,0.232981328630178)(1.35215416761851,0.246050857071282)(1.34678527717318,0.259013525727994)(1.34114701639143,0.271863959315056)(1.33524259933141,0.284596871465334)(1.3290753854962,0.297207068859382)(1.32264887700587,0.309689455272544)(1.31596671565061,0.322039035536002)(1.30903267982754,0.334250919408285)(1.30185068136387,0.346320325353806)(1.29442476222942,0.358242584225093)(1.28675909114119,0.370013142845463)(1.27885796006324,0.381627567488969)(1.27072578060486,0.393081547254568)(1.26236708032032,0.40437089733151)(1.25378649891342,0.415491562153094)(1.24498878435038,0.426439618435999)(1.23597878888435,0.437211278102524)(1.2267614649952,0.447802891083165)(1.21734186124827,0.458210947997061)(1.20772511807558,0.468432082707979)(1.19791646348348,0.478463074753563)(1.18792120869042,0.488300851645756)(1.1777447436988,0.497942491040366)(1.16739253280483,0.507385222773878)(1.15687011005043,0.516626430765759)(1.14618307462117,0.525663654784583)(1.13533708619443,0.534494592076453)(1.12433786024182,0.543117098854316)(1.1131911632902,0.551529191646888)(1.10190280814536,0.559729048506025)(1.09047864908277,0.567715010071524)(1.07892457700953,0.575485580492443)(1.06724651460199,0.583039428204173)(1.05545041142322,0.590375386560621)(1.04354223902483,0.597492454320983)(1.03152798603737,0.604389795990736)(1.01941365325375,0.611066742016595)(1.00720524871006,0.617522788835311)(0.994908782768125,0.623757598776322)(0.982530263204247,0.629770999818407)(0.970075690308409,0.63556298520061)(0.957551051998374,0.641133712887836)(0.944962318952997,0.646483504891667)(0.932315439769071,0.651612846447045)(0.919616336146037,0.656522385045627)(0.906870898102806,0.661212929326742)(0.894084979230972,0.665685447826979)(0.88126439198861,0.669941067589605)(0.868414903038855,0.673981072635109)(0.855542228637389,0.677806902294288)(0.842652030072931,0.681420149405451)(0.829749909164784,0.68482255837739)(0.816841403821415,0.688016023119928)(0.803931983664021,0.691002584843943)(0.791027045718952,0.693784429732915)(0.7781319101828,0.696363886488117)(0.76525181626392,0.698743423749733)(0.752391918104037,0.700925647396252)(0.739557280783577,0.702913297724625)(0.72675287641422,0.70470924651378)(0.713983580322152,0.706316493974153)(0.701254167325375,0.707738165586074)(0.688569308108349,0.708977508829848)(0.675933565697188,0.710037889810567)(0.663351392038477,0.710922789780695)(0.650827124684764,0.711635801563633)(0.638364983589592,0.712180625881504)(0.625969068014934,0.712561067590518)(0.613643353553707,0.712781031827346)(0.601391689269989,0.712844520070015)(0.58921779495944,0.712755626116905)(0.577125258532321,0.71251853198752)(0.565117533521385,0.712137503748753)(0.55319793671682,0.711616887270444)(0.541369645930289,0.710961103914104)(0.529635697890011,0.7101746461587)(0.517998986268696,0.709262073167502)(0.506462259846042,0.708228006300008)(0.495028120807353,0.707077124573021)(0.483699023179756,0.705814160075013)(0.472477271407324,0.70444389333793)(0.461365019066328,0.702971148670645)(0.450364267721679,0.701400789458291)(0.439476865925515,0.699737713431742)(0.42870450835877,0.697986847911544)(0.418048735116384,0.69615314503059)(0.407510931136748,0.69424157693989)(0.397092325775804,0.692257131001784)(0.386793992526089,0.690204804974942)(0.376616848880917,0.688089602195536)(0.366561656343722,0.685916526758936)(0.356629020582468,0.683690578706314)(0.34681939172892,0.681416749220499)(0.337133064822402,0.679100015835457)(0.327570180397573,0.676745337663728)(0.318130725215596,0.674357650646133)(0.30881453313797,0.671941862828082)(0.299621286142128,0.669502849666731)(0.290550515477833,0.667045449373267)(0.281601602963216,0.664574458294515)(0.272773782419218,0.66209462633807)(0.264066141241051,0.659610652445084)(0.255477622105179,0.657127180114811)(0.247007024810191,0.654648792984963)(0.238653008249823,0.652180010471885)(0.230414092516263,0.649725283474477)(0.222288661131755,0.647288990145774)(0.21427496340641,0.644875431736)(0.206371116920001,0.64248882851086)(0.198575110125429,0.640133315748761)(0.190884805071419,0.637812939820598)(0.183297940241909,0.635531654355634)(0.175812133509477,0.63329331649696)(0.168424885200072,0.63110168324991)(0.16113358126618,0.628960407926752)(0.153935496565492,0.626873036690852)(0.146827798242019,0.624843005203451)(0.139807549206535,0.622873635376088)(0.132871711713097,0.620968132231605)(0.126017151028359,0.619129580876566)(0.119240639190261,0.617360943587849)(0.112538858852634,0.615665057016021)(0.105908407212149,0.614044629508051)(0.0993458000140014,0.61250223855176)(0.0928474756326174,0.61104032834434)(0.0864097992236229,0.609661207487126)(0.0800290669432385,0.608367046808712)(0.0737015102312136,0.607159877318381)(0.0674233001533468,0.606041588291703)(0.0611905517995914,0.605013925490021)(0.0549993287336917,0.604078489515449)(0.0488456474902508,0.603236734302857)(0.0427254821150876,0.602489965750224)(0.0366347687447008,0.601839340488576)(0.030569410220624,0.60128586479264)(0.0245252807344226,0.600830393633188)(0.018498230499057,0.600473629871934)(0.0124840904423125,0.60021612359971)(0.00647867691797601,0.600058271618516)(0.000477796430423653,0.600000317067924)(-0.0055227496317277,0.600042349196155)(-0.0115271602572618,0.600184303276055)(-0.0175396300736572,0.600425960666036)(-0.0235643446123941,0.600766949015925)(-0.029605475582632,0.601206742617545)(-0.0356671761576064,0.601744662899698)(-0.0417535762780828,0.602379879067111)(-0.0478687779771906,0.603111408882771)(-0.0540168507309399,0.603938119592923)(-0.060201826838701,0.604858728993921)(-0.066427696837901,0.605871806639939)(-0.0726984049571565,0.606975775190479)(-0.0790178446120335,0.608168911896428)(-0.0853898539475809,0.609449350223345)(-0.091818211431746,0.61081508161049)(-0.098306631503731,0.612263957364022)(-0.104858760281304,0.613793690682638)(-0.111478171331022,0.615401858813831)(-0.118168361505265,0.617085905338811)(-0.124932746849924,0.618843142584029)(-0.131774658586526,0.620670754157112)(-0.138697339172491,0.622565797604926)(-0.145703938443178,0.624525207191359)(-0.152797509839276,0.626545796792303)(-0.159981006723029,0.628624262905234)(-0.16725727878671,0.630757187770646)(-0.174629068556658,0.632941042602533)(-0.182099007996133,0.635172190924988)(-0.189669615210127,0.637446892011895)(-0.197343291255189,0.639761304426618)(-0.205122317057239,0.642111489658468)(-0.21300885044022,0.644493415852661)(-0.221004923268372,0.646902961630404)(-0.229112438704776,0.649335919995633)(-0.237333168588732,0.651788002324879)(-0.24566875093443,0.654254842436658)(-0.254120687553239,0.656732000736674)(-0.262690341801862,0.659214968435124)(-0.271378936458458,0.661699171832244)(-0.280187551728746,0.664179976668256)(-0.289117123383964,0.666652692533747)(-0.29816844103245,0.669112577336505)(-0.307342146526498,0.67155484182076)(-0.316638732505992,0.673974654134746)(-0.326058541080242,0.67636714444243)(-0.335601762649271,0.678727409575257)(-0.345268434865716,0.681050517719673)(-0.355058441738362,0.683331513136197)(-0.364971512878194,0.68556542090576)(-0.375007222887744,0.68774725169901)(-0.385164990894353,0.689872006564267)(-0.39544408022787,0.691934681729786)(-0.405843598243146,0.693930273415969)(-0.416362496287576,0.695853782653185)(-0.426999569813806,0.697700220100805)(-0.437753458637571,0.6994646108631)(-0.448622647340532,0.701141999297636)(-0.459605465817823,0.702727453811789)(-0.470700089969892,0.704216071643055)(-0.481904542538108,0.705602983618793)(-0.493216694083452,0.706883358891104)(-0.504634264107489,0.708052409642535)(-0.516154822314709,0.709105395758348)(-0.527775790015155,0.7100376294611)(-0.539494441666175,0.710844479903346)(-0.551307906551979,0.71152137771427)(-0.563213170599567,0.712063819496135)(-0.575207078329472,0.712467372266461)(-0.587286334939642,0.712727677841881)(-0.599447508520652,0.712840457159717)(-0.611687032400341,0.712801514533324)(-0.624001207615818,0.712606741837335)(-0.636386205510718,0.712252122619016)(-0.648838070455401,0.711733736131971)(-0.661352722687765,0.711047761288532)(-0.67392596127215,0.710190480527238)(-0.686553467173758,0.709158283591873)(-0.699230806445906,0.707947671218628)(-0.711953433527277,0.706555258728013)(-0.724716694646315,0.704977779518249)(-0.737515831329729,0.70321208845696)(-0.750345984012053,0.701255165168045)(-0.763202195743043,0.699104117210751)(-0.77607941598968,0.696756183148022)(-0.788972504529387,0.694208735501328)(-0.801876235431054,0.691459283589255)(-0.814785301120327,0.688505476247277)(-0.827694316525581,0.685345104426179)(-0.840597823300907,0.681976103666786)(-0.853490294122367,0.678396556448681)(-0.866366137053723,0.674604694410787)(-0.879219699977766,0.670598900441737)(-0.892045275089315,0.666377710638113)(-0.904837103445915,0.661939816128741)(-0.917589379572169,0.657284064763349)(-0.93029625611366,0.652409462664016)(-0.942951848536286,0.647315175637965)(-0.955550239866878,0.642000530450373)(-0.968085485470853,0.636465015956013)(-0.980551617862686,0.630708284088638)(-0.992942651544907,0.62473015070718)(-1.00525258787133,0.618530596297941)(-1.01747541993021,0.612109766532092)(-1.02960513744289,0.605467972677928)(-1.04163573167376,0.598605691867442)(-1.05356120034698,0.591523567216943)(-1.06537555256568,0.584222407801533)(-1.07707281372924,0.57670318848343)(-1.08864703044429,0.568967049594216)(-1.100092275425,0.561015296471261)(-1.11140265237844,0.552849398848669)(-1.1225723008704,0.544470990103242)(-1.13359540116763,0.535881866356081)(-1.14446617905196,0.527083985430589)(-1.15517891060215,0.518079465667729)(-1.16572792693911,0.508870584599579)(-1.17610761893036,0.499459777482292)(-1.1863124418494,0.489849635689733)(-1.19633691998601,0.48004290496919)(-1.20617565120318,0.470042483560652)(-1.2158233114368,0.459851420181297)(-1.22527465913392,0.449472911876952)(-1.23452453962573,0.43891030174238)(-1.24356788943132,0.428167076512404)(-1.25239974048841,0.417246864025964)(-1.26101522430725,0.406153430565337)(-1.26940957604394,0.394890678072852)(-1.27757813848963,0.383462641247533)(-1.28551636597201,0.371873484524247)(-1.29321982816555,0.360127498937986)(-1.30068421380711,0.348229098876064)(-1.30790533431369,0.336182818721082)(-1.31487912729899,0.323993309387623)(-1.32160165998564,0.311665334755726)(-1.32806913251016,0.299203768004302)(-1.33427788111756,0.28661358784771)(-1.3402243812428,0.27389987467883)(-1.34590525047644,0.261067806622039)(-1.35131725141162,0.248122655499582)(-1.35645729437001,0.235069782714894)(-1.3613224400043,0.221914635056539)(-1.36590990177468,0.208662740426443)(-1.37021704829747,0.195319703496245)(-1.37424140556341,0.18189120129557)(-1.37798065902391,0.16838297873617)(-1.3814326555433,0.154800844075858)(-1.3845954052153,0.141150664326298)(-1.38746708304212,0.127438360608676)(-1.39004603047473,0.1136699034614)(-1.39233075681285,0.0998513081039735)(-1.39431994046349,0.0859886296612471)(-1.39601243005682,0.0720879583522738)(-1.39740724541846,0.0581554146480448)(-1.39850357839724,0.0441971444023952)(-1.39930079354786,0.0302193139603898)(-1.39979842866754,0.016228105248544)(-1.39999619518648,0.00222971085121508)(-1.39989397841165,-0.0117696709224513)(-1.39949183762364,-0.025763840976658)(-1.39879000602662,-0.0397466043677905)(-1.39778889055129,-0.0537117752395635)(-1.3964890715112,-0.0676531817501148)(-1.39489130211253,-0.0815646709866602)(-1.39299650781789,-0.0954401138633681)(-1.39080578556477,-0.109273409998095)(-1.38832040283914,-0.123058492563664)(-1.38554179660521,-0.136789333109385)(-1.38247157209225,-0.150459946348541)(-1.37911150143952,-0.164064394907593)(-1.37546352220053,-0.177596794032892)(-1.371529735708,-0.191051316250736)(-1.36731240530099,-0.204422195976628)(-1.36281395441571,-0.217703734069663)(-1.35803696454176,-0.230890302328)(-1.35298417304568,-0.243976347921439)(-1.34765847086363,-0.256956397757181)(-1.34206290006539,-0.2698250627749)(-1.33620065129175,-0.282577042167327)(-1.33007506106766,-0.295207127522616)(-1.3236896089935,-0.307710206884812)(-1.31704791481695,-0.320081268728849)(-1.31015373538815,-0.332315405846544)(-1.30301096150079,-0.344407819140174)(-1.29562361462206,-0.35635382132026)(-1.28799584351417,-0.368148840504312)(-1.28013192075076,-0.379788423713346)(-1.27203623913099,-0.391268240263101)(-1.26371330799479,-0.402584085046944)(-1.25516774944235,-0.413731881707599)(-1.24640429446134,-0.424707685694881)(-1.23742777896529,-0.43550768720676)(-1.22824313974666,-0.446128214011162)(-1.21885541034815,-0.45656573414603)(-1.20926971685615,-0.466816858495279)(-1.19949127361972,-0.476878343238381)(-1.18952537889931,-0.48674709217144)(-1.17937741044883,-0.496420158897724)(-1.16905282103511,-0.50589474888575)(-1.15855713389875,-0.515168221393119)(-1.14789593816039,-0.52423809125444)(-1.13707488417654,-0.533102030531774)(-1.12609967884896,-0.541757870026201)(-1.11497608089204,-0.55020360064918)(-1.10370989606214,-0.558437374652539)(-1.09230697235323,-0.566457506716041)(-1.08077319516323,-0.574262474891621)(-1.06911448243517,-0.581850921403467)(-1.05733677977757,-0.589221653303323)(-1.04544605556849,-0.596373642980447)(-1.03344829604742,-0.603306028525843)(-1.02134950039956,-0.610018113950488)(-1.00915567583672,-0.616509369257405)(-0.99687283267935,-0.622779430367593)(-0.984506979443965,-0.628828098899911)(-0.972064117940406,-0.634655341805192)(-0.959550238383274,-0.640261290854951)(-0.946971314521893,-0.645646241985219)(-0.934333298793122,-0.650810654496127)(-0.921642117501331,-0.65575515010804)(-0.908903666029832,-0.660480511875114)(-0.896123804088008,-0.664987682957332)(-0.883308350998371,-0.669277765252159)(-0.870463081027722,-0.673352017887111)(-0.857593718766584,-0.677211855574634)(-0.844705934560972,-0.68085884683084)(-0.831805340000587,-0.684294712059741)(-0.818897483467406,-0.687521321504759)(-0.805987845748644,-0.690540693069407)(-0.793081835717945,-0.693354990009159)(-0.780184786088654,-0.695966518496613)(-0.767301949242908,-0.698377725062219)(-0.754438493140252,-0.700591193912889)(-0.741599497309392,-0.702609644130986)(-0.728789948926628,-0.704435926756221)(-0.716014738984429,-0.706073021753171)(-0.703278658553543,-0.707524034867165)(-0.690586395141919,-0.70879219437142)(-0.677942529153683,-0.709880847708413)(-0.665351530451243,-0.71079345802854)(-0.652817755023591,-0.711533600629232)(-0.640345441763709,-0.712104959297776)(-0.627938709357907,-0.712511322561168)(-0.615601553289836,-0.71275657984643)(-0.603337842961788,-0.712844717554877)(-0.59115131893581,-0.71277981505392)(-0.579045590297043,-0.712566040590042)(-0.567024132141574,-0.712207647126679)(-0.555090283191005,-0.711708968110784)(-0.543247243535802,-0.711074413171933)(-0.531498072509375,-0.710308463757866)(-0.519845686694745,-0.70941566871046)(-0.508292858065492,-0.70840063978612)(-0.496842212262601,-0.707268047124689)(-0.485496227008667,-0.706022614670965)(-0.474257230660818,-0.704669115553011)(-0.463127400903562,-0.703212367421428)(-0.452108763582687,-0.701657227753841)(-0.441203191681147,-0.700008589128849)(-0.430412404437806,-0.698271374473728)(-0.419737966609732,-0.696450532290214)(-0.409181287878643,-0.694551031862664)(-0.398743622401935,-0.692577858452984)(-0.388426068508638,-0.690536008486643)(-0.378229568540467,-0.688430484734159)(-0.368154908838052,-0.686266291492426)(-0.358202719872259,-0.684048429770236)(-0.348373476520405,-0.681781892482375)(-0.338667498487033,-0.67947165965664)(-0.329084950868794,-0.677122693658124)(-0.319625844862821,-0.674739934435091)(-0.310290038617892,-0.672328294790757)(-0.301077238227522,-0.669892655685253)(-0.291986998863998,-0.667437861572025)(-0.283018726052263,-0.664968715772906)(-0.274171677082403,-0.662489975896028)(-0.265444962559381,-0.660006349300752)(-0.25683754808854,-0.657522488613692)(-0.24834825609527,-0.655042987299915)(-0.2399757677771,-0.652572375293323)(-0.231718625186385,-0.65011511469016)(-0.223575233441615,-0.64767559550956)(-0.215543863065267,-0.645258131524961)(-0.207622652446013,-0.642866956170168)(-0.199809610422962,-0.640506218523757)(-0.192102618989537,-0.638179979375473)(-0.18449943611445,-0.635892207378164)(-0.176997698677155,-0.633646775288743)(-0.169594925515035,-0.631447456301578)(-0.162288520579492,-0.629297920477629)(-0.155075776198017,-0.62720173127256)(-0.147953876439198,-0.625162342166966)(-0.140919900577549,-0.623183093401773)(-0.133970826654957,-0.621267208821753)(-0.127103535135436,-0.619417792830021)(-0.120314812649816,-0.617637827456251)(-0.113601355826898,-0.615930169541293)(-0.10695977520753,-0.614297548040705)(-0.100386599238001,-0.612742561449662)(-0.0938782783390448,-0.611267675351563)(-0.0874311890467152,-0.609875220092551)(-0.0810416382213027,-0.608567388584056)(-0.0747058673204115,-0.607346234235347)(-0.0684200567322556,-0.606213669017951)(-0.0621803301651841,-0.605171461663713)(-0.0559827590893805,-0.604221235998106)(-0.0498233672266545,-0.603364469410305)(-0.0436981350841828,-0.602602491461415)(-0.0376030045280282,-0.601936482632102)(-0.0315338833922178,-0.601367473210763)(-0.025486650119148,-0.600896342323249)(-0.019457158427035,-0.600523817105002)(-0.0134412420001184,-0.600250472016366)(-0.00743471919730357,-0.600076728301697)(-0.00143339777490101,-0.600002853592739)(0.0045669203808727,-0.600028961656649)(0.0105704345159925,-0.600155012288888)(0.0165813402696855,-0.600380811351072)(0.0226038249388048,-0.60070601095375)(0.028642062749883,-0.601130109783954)(0.0347002101432131,-0.601652453577211)(0.0407824010732939,-0.602272235733596)(0.0468927423299731,-0.602988498077271)(0.0530353088845852,-0.603800131758817)(0.0592141392653722,-0.604705878299554)(0.0654332309664491,-0.605704330776888)(0.0716965358945331,-0.606793935149632)(0.0780079558576353,-0.607972991722081)(0.0843713380998695,-0.609239656745543)(0.0907904708864886,-0.610591944155849)(0.0972690791432243,-0.612027727445296)(0.10381082015394,-0.613544741667311)(0.110419279320574,-0.615140585572033)(0.117097965989267,-0.616812723870879)(0.123850309346554,-0.618558489628048)(0.130679654389375,-0.62037508677679)(0.137589257972645,-0.62225959275818)(0.144582284938036,-0.624208961279996)(0.151661804327536,-0.626220025193208)(0.158830785685297,-0.62828949948349)(0.166092095451194,-0.63041398437502)(0.173448493449419,-0.632589968543794)(0.180902629475389,-0.634813832437516)(0.188457039984107,-0.637081851699087)(0.196114144883067,-0.639390200690572)(0.203876244432667,-0.641734956114472)(0.211745516257029,-0.644112100729022)(0.219724012467988,-0.646517527154147)(0.227813656904951,-0.648947041764632)(0.236016242493177,-0.651396368666999)(0.244333428722973,-0.653861153756461)(0.252766739252142,-0.656336968850313)(0.261317559633947,-0.658819315894002)(0.269987135172719,-0.661303631236064)(0.278776568909121,-0.663785289968073)(0.287686819736996,-0.666259610325667)(0.29671870065355,-0.668721858146657)(0.305872877144554,-0.671167251382199)(0.315149865706102,-0.673590964656929)(0.324550032504348,-0.675988133873945)(0.3340735921745,-0.678353860860454)(0.343720606760255,-0.68068321804988)(0.353490984794718,-0.682971253196203)(0.363384480523689,-0.685212994116234)(0.373400693272158,-0.687403453455558)(0.383539066954599,-0.689537633473807)(0.393798889729635,-0.691610530844931)(0.404179293799459,-0.693617141468125)(0.414679255354262,-0.695552465285042)(0.425297594661813,-0.697411511098928)(0.436032976302194,-0.699189301391315)(0.446883909547559,-0.7008808771319)(0.457848748886655,-0.702481302577245)(0.468925694693717,-0.703985670053959)(0.480112794041219,-0.705389104722003)(0.491407941655828,-0.706686769313824)(0.502808881016773,-0.707873868844985)(0.514313205595739,-0.708945655292047)(0.525918360237229,-0.709897432233437)(0.537621642678239,-0.710724559449092)(0.549420205205964,-0.711422457474715)(0.561311056452109,-0.71198661210649)(0.573291063322268,-0.712412578852166)(0.585356953058715,-0.712695987324483)(0.597505315434833,-0.712832545572925)(0.609732605079264,-0.712818044349868)(0.62203514392778,-0.712648361307258)(0.634409123800724,-0.712319465119976)(0.646850609103802,-0.711827419532163)(0.659355539649839,-0.7111683873228)(0.67191973359905,-0.710338634186952)(0.684538890515239,-0.709334532529124)(0.697208594535265,-0.708152565165277)(0.709924317648969,-0.706789328930138)(0.722681423086701,-0.7052415381865)(0.735475168811449,-0.703506028233313)(0.748300711112506,-0.701579758609461)(0.761153108297517,-0.699459816290197)(0.774027324479625,-0.697143418773319)(0.786918233456393,-0.694627917052262)(0.799820622677079,-0.691910798473378)(0.81272919729474,-0.6889896894748)(0.825638584299602,-0.685862358204359)(0.838543336730028,-0.682526717014158)(0.851437937957355,-0.678980824829521)(0.86431680604082,-0.675222889390113)(0.877174298148701,-0.671251269361183)(0.89000471504176,-0.667064476312969)(0.902802305615012,-0.662661176566449)(0.915561271493805,-0.658040192903704)(0.928275771680101,-0.65320050614132)(0.940939927244871,-0.648141256565355)(0.953547826062406,-0.642861745226534)(0.966093527582368,-0.637361435094439)(0.978571067635312,-0.631639952069622)(0.990974463267429,-0.625697085852668)(1.00329771760021,-0.619532790669367)(1.01553482471069,-0.613147185851298)(1.02767977452799,-0.60654055627125)(1.03972655774168,-0.599713352633022)(1.05166917071779,-0.592666191615296)(1.06350162041785,-0.585399855869403)(1.07521792931679,-0.577915293870911)(1.08681214031528,-0.570213619625132)(1.09827832164195,-0.562296112226749)(1.10961057174144,-0.554164215273898)(1.12080302414364,-0.54581953613719)(1.13184985230996,-0.537263845084254)(1.14274527445223,-0.528499074260552)(1.15348355831996,-0.519527316527316)(1.1640590259517,-0.510350824157588)(1.17446605838622,-0.500972007391496)(1.18469910032941,-0.49139343285199)(1.19475266477262,-0.481617821822426)(1.20462133755841,-0.471648048387456)(1.21429978188959,-0.461487137438882)(1.22378274277751,-0.45113826254817)(1.23306505142577,-0.440604743707506)(1.2421416295452,-0.429890044941345)(1.25100749359651,-0.418997771790566)(1.25965775895664,-0.407931668671419)(1.2680876440052,-0.396695616111589)(1.27629247412731,-0.385293627865796)(1.28426768562926,-0.373729847913476)(1.29200882956349,-0.362008547341181)(1.2995115754596,-0.350134121112435)(1.30677171495779,-0.338111084727904)(1.31378516534182,-0.325944070778805)(1.32054797296802,-0.313637825396622)(1.32705631658758,-0.301197204602236)(1.33330651055885,-0.288627170557709)(1.3392950079471,-0.275932787724016)(1.34501840350872,-0.263119218928146)(1.35047343655728,-0.250191721343022)(1.35565699370897,-0.237155642383821)(1.36056611150486,-0.22401641552429)(1.36519797890764,-0.210779556036802)(1.36954993967071,-0.197450656659885)(1.3736194945774,-0.184035383197096)(1.37740430354838,-0.170539470051091)(1.38090218761535,-0.156968715696895)(1.38411113075924,-0.143328978098356)(1.38702928161132,-0.129626170071846)(1.38965495501567,-0.115866254601321)(1.3919866334516,-0.102055240108896)(1.39402296831476,-0.0881991756851187)(1.39576278105584,-0.074304146283191)(1.3972050641758,-0.0603762678813603)(1.39834898207668,-0.0464216826178151)(1.39919387176737,-0.0324465539023681)(1.39973924342365,-0.0184570615092805)(1.39998478080189,-0.00445939665555969) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (1,0)(0,0)(0.461365019066328,0.702971148670645) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0.2,0)(0.199990000083333,0.00199996666683333)(0.199960001333316,0.00399973333866662)(0.199910006749798,0.00599910004049913)(0.199840021332196,0.00799786683732683)(0.199750052078993,0.00999583385413567)(0.199640107987041,0.0119928012958889)(0.199510200050656,0.0139885694675066)(0.199360341260524,0.0159829387938345)(0.199190546602399,0.0179757098396022)(0.199000833055605,0.0199666833293656)(0.198791219591339,0.021955660167435)(0.198561727170773,0.0239424414577839)(0.198312378742958,0.025926828523939)(0.198043199242527,0.0279086229288473)(0.197754215587208,0.0298876264947198)(0.197445456675125,0.0318636413228492)(0.197116953381912,0.0338364698133992)(0.196768738557624,0.0358059146851648)(0.196400847023454,0.0377717789953001)(0.196013315568248,0.0397338661590122)(0.19560618294483,0.0416919799692199)(0.195179489866121,0.0436459246161739)(0.194733279001075,0.0455955047070377)(0.194267594970406,0.0475405252854269)(0.193782484342129,0.0494807918509046)(0.193277995626903,0.051416110378431)(0.192754179273178,0.0533462873377662)(0.192211087662154,0.0552711297128228)(0.191648775102539,0.0571904450209671)(0.191067297825121,0.0591040413322679)(0.190466713977143,0.0610117272886887)(0.189847083616488,0.0629133121232236)(0.189208468705677,0.0648086056789737)(0.188550933105669,0.0666974184281629)(0.187874542569476,0.0685795614910903)(0.187179364735587,0.070454846655018)(0.186465469121207,0.0723230863929924)(0.185732927115302,0.0741840938825965)(0.184981811971463,0.0760376830246323)(0.184212198800577,0.0778836684617301)(0.183424164563321,0.0797218655968846)(0.182617788062462,0.081552090611914)(0.181793149934977,0.0833741604858422)(0.180950332643993,0.0851878930131999)(0.180089420470535,0.0869931068222461)(0.179210499505105,0.088789621393104)(0.178313657639066,0.0905772570758137)(0.177398984555857,0.0923558351082966)(0.176466571722024,0.0941251776342316)(0.175516512378075,0.0958851077208406)(0.17454890152915,0.0976354493765815)(0.17356383593553,0.0993760275687474)(0.172561414102952,0.101106668240969)(0.171541736272765,0.102827198330623)(0.170504904411901,0.104537445786132)(0.169451022202683,0.106237239584177)(0.168380195032454,0.107926409746794)(0.167292529983037,0.109604787358375)(0.166188135820033,0.111272204582557)(0.165067122981936,0.112928494679007)(0.163929603569096,0.114573492020096)(0.162775691332507,0.116207032107461)(0.16160550166243,0.117828951588454)(0.160419151576859,0.119439088272478)(0.159216759709811,0.121037281147208)(0.157998446299473,0.122623370394687)(0.15676433317617,0.124197197407312)(0.155514543750186,0.125758604803694)(0.154249202999421,0.127307436444394)(0.152968437456898,0.128843537447538)(0.151672375198102,0.130366754204307)(0.150361145828179,0.131876934394295)(0.149034880468974,0.13337392700074)(0.147693711745918,0.134857582325629)(0.146337773774764,0.136327752004667)(0.144967202148181,0.13778428902211)(0.143582133922189,0.139227047725471)(0.142182707602455,0.140655883840082)(0.140769063130447,0.142070654483522)(0.139341341869433,0.143471218179905)(0.137899686590349,0.144857434874029)(0.136444241457523,0.146229165945379)(0.134975152014253,0.147586274221993)(0.133492565168262,0.148928623994172)(0.131996629176996,0.150256081028059)(0.13048749363281,0.151568512579055)(0.128965309448,0.152865787405101)(0.127430228839716,0.154147775779794)(0.125882405314739,0.155414349505365)(0.124321993654133,0.156665381925497)(0.122749149897762,0.15790074793799)(0.121164031328693,0.159120324007273)(0.11956679645746,0.160323988176755)(0.11795760500622,0.161511620081023)(0.116336617892777,0.162683100957875)(0.114703997214491,0.1638383136602)(0.113059906232071,0.16497714266769)(0.111404509353243,0.166099474098394)(0.109737972116318,0.167205195720104) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.25, 0.15) {$\theta$};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.05, 0.4) {$r$};
\end{axis}
\end{tikzpicture}%

==> Figures/model.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.8]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[%
view={0}{90},
width=\figurewidthfull,
height=\figureheightfull,
scale only axis,
xmin=-0.0369994046140401, xmax=3.25403253343235,
ymin=-0.797835715986219, ymax=1.79783302224714,
hide x axis,
hide y axis]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (3.12293406103801,1.33607361790735)(3.11445363338766,1.34721255473181)(3.10573636028677,1.35816742152843)(3.09678614991892,1.3689334060574)(3.08760704388104,1.37950580771959)(3.07820321394759,1.38988004128805)(3.06857895872505,1.40005164054144)(3.05873870019996,1.41001626179639)(3.04868698018329,1.41976968733544)(3.03842845665453,1.42930782872782)(3.02796790000857,1.43862673003979)(3.01731018920884,1.44772257093199)(3.00646030785006,1.45659166964088)(2.99542334013408,1.46523048584166)(2.98420446676246,1.47363562339025)(2.97280896074932,1.48180383294174)(2.96124218315836,1.48973201444312)(2.94950957876764,1.49741721949806)(2.9376166716661,1.5048566536016)(2.92556906078567,1.51204767824289)(2.91337241537306,1.51898781287397)(2.90103247040502,1.52567473674307)(2.88855502195143,1.53210629059063)(2.87594592249007,1.5382804782066)(2.86321107617744,1.54419546784776)(2.85035643407976,1.54984959351371)(2.8373879893683,1.55524135608042)(2.82431177248349,1.56036942429046)(2.81113384627191,1.56523263559891)(2.79786030110065,1.56982999687438)(2.78449724995326,1.57416068495437)(2.77105082351171,1.57822404705471)(2.75752716522869,1.58201960103252)(2.74393242639467,1.58554703550267)(2.73027276120405,1.58880620980755)(2.7165543218248,1.59179715384031)(2.70278325347602,1.59452006772166)(2.68896568951764,1.59697532133057)(2.6751077465568,1.5991634536894)(2.66121551957515,1.60108517220397)(2.64729507708139,1.60274135175926)(2.63335245629335,1.60413303367164)(2.61939365835395,1.60526142449864)(2.60542464358517,1.60612789470716)(2.59145132678436,1.60673397720159)(2.5774795725669,1.60708136571303)(2.56351519075954,1.60717191305113)(2.54956393184828,1.60700762922012)(2.53563148248497,1.60659067940086)(2.52172346105657,1.60592338180051)(2.50784541332098,1.60500820537206)(2.49400280811323,1.60384776740558)(2.48020103312598,1.60244483099347)(2.46644539076789,1.60080230237197)(2.45274109410369,1.59892322814141)(2.43909326287929,1.5968107923676)(2.42550691963577,1.59446831356711)(2.41198698591528,1.59189924157906)(2.39853827856257,1.58910715432634)(2.38516550612518,1.58609575446913)(2.37187326535542,1.58286886595374)(2.35866603781745,1.57943043045995)(2.34554818660222,1.57578450374997)(2.33252395315318,1.57193525192244)(2.31959745420567,1.56788694757465)(2.30677267884258,1.56364396587669)(2.29405348566874,1.55921078056089)(2.28144360010681,1.55459195983021)(2.26894661181667,1.54979216218931)(2.25656597224084,1.54481613220204)(2.2443049922779,1.53966869617912)(2.23216684008598,1.53435475779999)(2.22015453901821,1.52887929367266)(2.20827096569192,1.52324734883572)(2.19651884819325,1.51746403220631)(2.18490076441865,1.51153451197847)(2.1734191405548,1.5054640109757)(2.1620762496981,1.49925780196212)(2.15087421061501,1.49292120291636)(2.13981498664418,1.48645957227249)(2.12890038474138,1.47987830413216)(2.11813205466787,1.47318282345236)(2.10751148832304,1.46637858121314)(2.09704001922161,1.45947104956951)(2.08671882211604,1.45246571699202)(2.07654891276419,1.44536808340024)(2.06653114784245,1.43818365529371)(2.05666622500435,1.43091794088449)(2.04695468308449,1.42357644523591)(2.03739690244748,1.41616466541173)(2.02799310548159,1.40868808564011)(2.0187433572365,1.40115217249681)(2.00964756620453,1.39356237011178)(2.00070548524454,1.38592409540358)(1.99191671264761,1.37824273334588)(1.98328069334346,1.37052363227024)(1.97479672024637,1.36277209920939)(1.96646393573943,1.35499339528522)(1.95828133329557,1.34719273114564)(1.95024775923391,1.33937526245426)(1.94236191460975,1.33154608543709)(1.93462235723636,1.3237102324902)(1.92702750383676,1.31587266785224)(1.91957563232339,1.30803828334566)(1.91226488420352,1.3002118941906)(1.90509326710831,1.29239823489498)(1.89805865744285,1.2846019552247)(1.8911588031551,1.27682761625728)(1.88439132662078,1.26907968652279)(1.8777537276418,1.26136253823518)(1.87124338655532,1.25368044361766)(1.86485756745052,1.24603757132525)(1.85859342149025,1.23843798296774)(1.85244799033436,1.23088562973615)(1.8464182096615,1.22338434913572)(1.84050091278633,1.21593786182835)(1.83469283436862,1.20854976858717)(1.82899061421085,1.20122354736626)(1.82339080114088,1.19396255048769)(1.81788985697604,1.18677000194881)(1.81248416056504,1.17964899485187)(1.80717001190386,1.17260248895845)(1.80194363632202,1.16563330837065)(1.79680118873521,1.15874413934141)(1.79173875796044,1.15193752821557)(1.78675237108975,1.14521587950365)(1.78183799791843,1.1385814540901)(1.77699155542366,1.13203636757743)(1.77220891228955,1.12558258876781)(1.76748589347428,1.11922193828342)(1.76281828481528,1.11295608732674)(1.75820183766815,1.10678655658186)(1.75363227357502,1.10071471525778)(1.74910528895822,1.09474178027454)(1.74461655983474,1.08886881559277)(1.74016174654734,1.08309673168732)(1.73573649850787,1.07742628516538)(1.73133645894842,1.07185807852939)(1.72695726967607,1.06639256008482)(1.72259457582675,1.06103002399306)(1.71824403061388,1.05577061046909)(1.71390130006748,1.05061430612386)(1.70956206775937,1.04556094445103)(1.7052220395101,1.04061020645743)(1.70087694807335,1.03576162143685)(1.69652255779344,1.03101456788623)(1.69215466923173,1.02636827456342)(1.68776912375764,1.02182182168564)(1.68336180810007,1.01737414226724)(1.67892865885504,1.01302402359587)(1.67446566694546,1.00877010884525)(1.66996888202887,1.00461089882347)(1.66543441684918,1.00054475385486)(1.66085845152829,0.99656989579386)(1.65623723779381,0.992684410168969)(1.65156710313887,0.988886248454786)(1.64684445491024,0.985173230470067)(1.64206578432102,0.981543046899561)(1.63722767038421,0.977993261937308)(1.63232678376347,0.974521316048973)(1.62735989053767,0.971124528850658)(1.62232385587557,0.967800102101549)(1.61721564761749,0.964545122807653)(1.61203233976042,0.961356566433769)(1.60677111584354,0.958231300220735)(1.60142927223095,0.955166086604923)(1.59600422128858,0.95215758673683)(1.59049349445237,0.949202364095548)(1.58489474518493,0.94629688819579)(1.57920575181775,0.943437538384082)(1.57342442027665,0.940620607720643)(1.56754878668763,0.937842306943388)(1.56157701986089,0.935098768510435)(1.55550742365067,0.932386050717411)(1.54933843918869,0.929700141885781)(1.54306864698913,0.92703696461838)(1.53669676892317,0.924392380118241)(1.53022167006128,0.921762192566778)(1.52364236038151,0.919142153557305)(1.5169579963421,0.916527966579857)(1.51016788231711,0.913915291553186)(1.5032714718935,0.9112997493998)(1.4962683690286,0.908676926659869)(1.48915832906672,0.906042380139759)(1.48194125961403,0.903391641590956)(1.4746172212708,0.9007202224151)(1.46718642822028,0.89802361839082)(1.45964924867365,0.895297314418062)(1.45200620517054,0.892536789275546)(1.4442579747348,0.889737520387034)(1.43640538888539,0.886894988592015)(1.42844943350213,0.884004682916478)(1.42039124854662,0.88106210533938)(1.41223212763832,0.878062775550465)(1.40397351748616,0.875002235695079)(1.39561701717624,0.87187605510164)(1.38716437731603,0.868679834987427)(1.37861749903592,0.8654092131384)(1.3699784328489,0.862059868558749)(1.3612493773693,0.858627526085926)(1.35243267789184,0.855107960966932)(1.34353082483202,0.851497003391668)(1.33454645202928,0.847790542979193)(1.32548233491448,0.84398453321278)(1.31634138854317,0.840074995819717)(1.30712666549645,0.836058025091814)(1.29784135365118,0.831929792142676)(1.28848877382161,0.827686549097826)(1.27907237727439,0.823324633213829)(1.2695957431192,0.818840470922651)(1.2600625755773,0.814230581797519)(1.25047670113036,0.809491582436652)(1.24084206555219,0.804620190261285)(1.23116273082586,0.799613227224503)(1.22144287194908,0.794467623427452)(1.21168677363049,0.789180420639624)(1.20189882688003,0.783748775719949)(1.19208352549617,0.778169963935547)(1.18224546245325,0.772441382175088)(1.17238932619214,0.766560552053771)(1.16251989681749,0.760525122907073)(1.15264204220488,0.754332874670482)(1.14276071402151,0.747981720642551)(1.13288094366374,0.741469710128718)(1.12300783811534,0.734795030963416)(1.11314657572994,0.727956011908156)(1.10330240194152,0.720951124923314)(1.09348062490681,0.713778987311532)(1.08368661108335,0.706438363730705)(1.07392578074731,0.698928168074679)(1.06420360345501,0.691247465219885)(1.05452559345206,0.683395472636256)(1.04489730503447,0.675371561860915)(1.03532432786568,0.667175259833209)(1.02581228225373,0.658806250089834)(1.01636681439284,0.650264373818881)(1.00699359157362,0.641549630771785)(0.997698297366185,0.632662180032276)(0.988486626780493,0.623602340641572)(0.979364281408229,0.614370592079161)(0.970336964550587,0.604967574598673)(0.961410376336299,0.595394089418455)(0.952590208834289,0.585651098766615)(0.943882141165316,0.575739725780392)(0.935291834616993,0.565661254259902)(0.926824927766545,0.555417128276368)(0.918487031615681,0.545008951635136)(0.910283724741935,0.534438487193874)(0.902220548470816,0.523707656036493)(0.894303002073096,0.512818536503457)(0.886536537991545,0.501773363079277)(0.878926557101377,0.49057452513812)(0.871478404008668,0.479224565548582)(0.864197362390956,0.4677261791388)(0.857088650384204,0.456082211023227)(0.850157416020258,0.44429565479247)(0.843408732718899,0.432369650567785)(0.836847594838529,0.420307482921864)(0.83047891328948,0.408112578667739)(0.824307511213903,0.395788504517712)(0.818338119736078,0.383338964614331)(0.812575373786999,0.370767797935578)(0.807023808006959,0.358078975576518)(0.801687852729823,0.345276597909786)(0.796571830052595,0.332364891627391)(0.791679949993815,0.319348206666436)(0.78701630674423,0.306231013021429)(0.782584875013117,0.293017897446003)(0.778389506473535,0.279713560046921)(0.774433926309714,0.266322810773373)(0.770721729869678,0.252850565804648)(0.767256379426108,0.239301843839355)(0.764041201048387,0.225681762289469)(0.761079381588603,0.211995533382553)(0.758373965784263,0.198248460175591)(0.755927853480302,0.184445932483951)(0.753743796972905,0.170593422729073)(0.751824398477529,0.156696481708544)(0.750172107723417,0.1427607342923)(0.748789219676764,0.128791875048767)(0.747677872394604,0.114795663804788)(0.746840045011347,0.100777921143284)(0.746277555859794,0.0867445238426254)(0.745992060728326,0.0727014002617434)(0.745985051255849,0.0586545256750804)(0.746257853465948,0.0446099175614954)(0.746811626441588,0.030573630851314)(0.747647361141555,0.0165517531357172)(0.748765879359734,0.0025503998427302)(0.750167832828162,-0.0114242906159269)(0.751853702464677,-0.0253661617228113)(0.753823797765873,-0.039269043753241)(0.756078256345905,-0.0531267586899296)(0.758617043621594,-0.0669331251494307)(0.76143995264412,-0.0806819633160043)(0.76454660407749,-0.0943670998785452)(0.767936446323799,-0.107982372966175)(0.771608755795224,-0.121521637078138)(0.775562637332496,-0.134978768003603)(0.779797024769521,-0.148347667727031)(0.784310681643651,-0.161622269314726)(0.789102202051001,-0.174796541778257)(0.794170011646059,-0.187864494910421)(0.799512368784729,-0.200820184089452)(0.805127365809784,-0.21365771504722)(0.811012930477623,-0.226371248597183)(0.81716682752507,-0.23895500531789)(0.823586660374821,-0.25140327018789)(0.830269872978056,-0.263710397167911)(0.837213751792578,-0.275870813726273)(0.84441542789473,-0.287879025303481)(0.851871879223221,-0.299729619712067)(0.859579932952891,-0.31141727146776)(0.86753626799629,-0.322936746048136)(0.875737417630873,-0.334282904074991)(0.884179772249476,-0.345450705416691)(0.892859582231631,-0.356435213206898)(0.901772960933187,-0.367231597776078)(0.910915887791566,-0.377835140492315)(0.920284211543918,-0.388241237508033)(0.9298736535553,-0.398445403409282)(0.939679811253945,-0.408443274764379)(0.949698161670551,-0.418230613568746)(0.959924065078464,-0.427803310582883)(0.970352768731508,-0.437157388560548)(0.980979410696153,-0.446289005364257)(0.991799023774615,-0.455194456965362)(1.00280653951539,-0.463870180326048)(1.01399679230767,-0.47231275616071)(1.02536452355604,-0.480518911574245)(1.03690438593161,-0.488485522574964)(1.04861094769606,-0.496209616459872)(1.0604786970944,-0.503688374070235)(1.07250204681294,-0.510919131915437)(1.08467533849815,-0.517899384163253)(1.09699284733265,-0.524626784494796)(1.10944878666413,-0.531099147822512)(1.12203731268308,-0.537314451869693)(1.13475252914533,-0.543270838610159)(1.14758849213496,-0.54896661556682)(1.16053921486356,-0.554400256968015)(1.17359867250146,-0.559570404760595)(1.18676080703671,-0.564475869478901)(1.20001953215737,-0.569115630968871)(1.21336873815296,-0.573488838966671)(1.22680229683054,-0.577594813531357)(1.24031406644118,-0.581433045331213)(1.25389789661235,-0.58500319578354)(1.26754763328191,-0.588305097047805)(1.28125712362933,-0.591338751872183)(1.29502022099971,-0.594104333293664)(1.30883078981624,-0.596602184192018)(1.32268271047681,-0.59883281669806)(1.33656988423034,-0.600796911456766)(1.35048623802855,-0.602495316745934)(1.36442572934882,-0.60392904745121)(1.37838235098397,-0.605099283898427)(1.39235013579461,-0.606007370544338)(1.40632316141984,-0.606654814526935)(1.42029555494223,-0.607043284076698)(1.4342614975029,-0.607174606790205)(1.44821522886252,-0.60705076776771)(1.46215105190437,-0.606673907616354)(1.47606333707528,-0.606046320320854)(1.48994652676075,-0.605170450983584)(1.50379513959013,-0.604048893436121)(1.51760377466826,-0.602684387724413)(1.5313671157297,-0.601079817469849)(1.54507993521199,-0.599238207108635)(1.55873709824424,-0.597162719011957)(1.57233356654759,-0.594856650489564)(1.58586440224412,-0.592323430679457)(1.59932477157082,-0.589566617326515)(1.61270994849529,-0.586589893452966)(1.62601531823021,-0.583397063923706)(1.63923638064316,-0.579992051909582)(1.65236875355912,-0.576378895251813)(1.66540817595251,-0.572561742730857)(1.67835051102613,-0.568544850243064)(1.69119174917424,-0.564332576888595)(1.70392801082712,-0.559929380974098)(1.71655554917485,-0.555339815933789)(1.72907075276759,-0.55056852617258)(1.7414701479905,-0.545620242835017)(1.75375040141076,-0.54049977950384)(1.76590832199499,-0.535212027832036)(1.77794086319489,-0.529761953112326)(1.78984512489946,-0.524154589788071)(1.80161835525211,-0.51839503690963)(1.813257952331,-0.512488453540292)(1.82476146569129,-0.506440054115867)(1.83612659776795,-0.500255103762168)(1.84735120513792,-0.493938913574547)(1.85843329964064,-0.487496835863765)(1.86937104935592,-0.480934259372457)(1.88016277943842,-0.474256604466494)(1.89080697280809,-0.467469318305571)(1.90130227069598,-0.460577869997363)(1.91164747304497,-0.453587745739587)(1.9218415387653,-0.446504443954366)(1.93188358584458,-0.439333470419236)(1.94177289131232,-0.432080333399192)(1.95150889105921,-0.424750538784131)(1.96109117951116,-0.417349585236068)(1.97051950915871,-0.409882959350477)(1.9797937899422,-0.402356130836094)(1.98891408849331,-0.394774547717536)(1.99788062723387,-0.38714363156499)(2.00669378333264,-0.379468772755313)(2.01535408752126,-0.371755325768739)(2.02386222277047,-0.364008604525452)(2.03221902282778,-0.356233877766174)(2.04042547061813,-0.348436364480939)(2.04848269650901,-0.340621229390118)(2.05639197644158,-0.332793578481777)(2.06415472992981,-0.324958454609337)(2.07177251792922,-0.317120833153496)(2.07924704057748,-0.30928561775229)(2.08658013480884,-0.301457636103119)(2.09377377184464,-0.29364163584049)(2.10083005456235,-0.285842280493163)(2.10775121474543,-0.278064145524328)(2.11453961021667,-0.270311714458333)(2.12119772185773,-0.262589375097441)(2.12772815051748,-0.254901415831992)(2.13413361381215,-0.247252022047252)(2.14041694282023,-0.239645272630177)(2.14658107867514,-0.232085136579192)(2.15262906905883,-0.224575469720012)(2.15856406459957,-0.217120011530439)(2.1643893151773,-0.20972238207695)(2.17010816613985,-0.202386079065817)(2.17572405443357,-0.195114475011365)(2.18124050465201,-0.187910814523905)(2.18666112500613,-0.180778211719736)(2.19198960321993,-0.173719647755511)(2.19722970235516,-0.166737968489175)(2.20238525656897,-0.159835882269508)(2.20746016680847,-0.153015957856266)(2.21245839644608,-0.146280622472734)(2.21738396685971,-0.139632159992407)(2.22224095296188,-0.133072709261404)(2.22703347868181,-0.126604262558081)(2.23176571240466,-0.120228664191186)(2.23644186237219,-0.113947609237794)(2.24106617204887,-0.107762642422096)(2.24564291545795,-0.101675157136033)(2.25017639249153,-0.0956863946025946)(2.25467092419913,-0.0897974431825156)(2.25913084805892,-0.0840092378249269)(2.2635605132361,-0.0783225596624352)(2.26796427583261,-0.0727380357509385)(2.27234649413278,-0.06725613895437)(2.27671152384897,-0.0618771879744348)(2.28106371337179,-0.0566013475252555)(2.28540739902922,-0.0514286286527372)(2.28974690035891,-0.046358889198309)(2.29408651539801,-0.0413918344065761)(2.29843051599491,-0.0365270176762957)(2.3027831431472,-0.0317638414539451)(2.30714860236995,-0.0271015582690302)(2.31153105909885,-0.0225392719101574)(2.31593463413217,-0.0180759387407518)(2.32036339911586,-0.0137103691531952)(2.3248213720759,-0.00944122916001866)(2.32931251300197,-0.00526704212066864)(2.33384071948657,-0.00118619060223479)(2.33840982242353,0.00280308162758053)(2.34302358176984,0.00670266747710402)(2.34768568237481,0.0105145942789087)(2.35239972988021,0.0142410214116843)(2.3571692466954,0.0178842377979641)(2.36199766805085,0.0214466592800071)(2.36688833813399,0.0249308258762573)(2.37184450631067,0.0283393989209101)(2.37686932343594,0.0316751580892096)(2.38196583825739,0.0349409983112168)(2.38713699391437,0.0381399265768864)(2.39238562453646,0.0412750586353773)(2.39771445194413,0.0443496155916412)(2.40312608245479,0.0473669204033965)(2.40862300379706,0.0503303942817104)(2.41420758213627,0.0532435529984893)(2.41988205921371,0.0561100031042542)(2.42564854960252,0.0589334380596752)(2.43150903808255,0.0617176342844048)(2.43746537713684,0.0644664471268263)(2.44351928457181,0.0671838067584148)(2.44967234126355,0.0698737139964598)(2.45592598903228,0.0725402360589798)(2.46228152864688,0.0751875022557107)(2.46874011796141,0.0778196996191117)(2.4753027701854,0.0804410684793841)(2.48197035228951,0.0830558979875535)(2.48874358354798,0.0856685215907082)(2.49562303421942,0.0882833124635319)(2.50260912436701,0.0909046789003137)(2.50970212281938,0.0935370596716417)(2.51690214627313,0.0961849193500325)(2.5242091585378,0.0988527436087701)(2.53162296992409,0.101545034498251)(2.53914323677601,0.104266305704157)(2.54676946114728,0.107021077791793)(2.55450099062251,0.109813873440935)(2.56233701828323,0.112649212675552)(2.57027658281902,0.11553160809276)(2.57831856878352,0.118465560095374)(2.58646170699533,0.121455552132416)(2.59470457508341,0.124506045951944)(2.60304559817645,0.127621476870527)(2.61148304973594,0.130806249063714)(2.62001505253189,0.134064730881789)(2.62863957976064,0.137401250195119)(2.63735445630372,0.140820089773337)(2.64615736012669,0.144325482702604)(2.65504582381668,0.147921607845143)(2.66401723625754,0.151612585345202)(2.67306884444077,0.155402472185568)(2.68219775541109,0.159295257798702)(2.69140093834452,0.163294859736514)(2.70067522675753,0.167405119402762)(2.71001732084508,0.171629797851973)(2.71942378994555,0.175972571658757)(2.7288910751305,0.180437028861286)(2.73841549191679,0.185026664982695)(2.74799323309887,0.189744879134023)(2.75762037169857,0.1945949702023)(2.7672928640299,0.19958013312729)(2.77700655287609,0.204703455270287)(2.78675717077606,0.209967912878344)(2.79654034341745,0.215376367647169)(2.80635159313312,0.220931563385859)(2.81618634249812,0.226636122786562)(2.82603991802389,0.232492544302037)(2.8359075539463,0.238503199134003)(2.84578439610442,0.244670328335066)(2.85566550590629,0.250996040026905)(2.86554586437835,0.257482306737304)(2.87542037629484,0.264130962858483)(2.88528387438351,0.270943702229125)(2.89513112360392,0.277922075842318)(2.9049568254945,0.285067489681575)(2.91475562258441,0.292381202686945)(2.92452210286649,0.299864324853125)(2.934250804327,0.30751781546136)(2.94393621952839,0.315342481446807)(2.95357280024086,0.323338975902892)(2.96315496211858,0.331507796724109)(2.97267708941641,0.339849285388522)(2.98213353974299,0.348363625881192)(2.9915186488458,0.357050843759521)(3.00082673542401,0.365910805361479)(3.01005210596479,0.374943217157465)(3.01918905959884,0.38414762524649)(3.02823189297056,0.393523414997198)(3.03717490511886,0.403069810834129)(3.04601240236384,0.412785876169483)(3.05473870319537,0.422670513480551)(3.06334814315886,0.432722464532781)(3.07183507973401,0.442940310748388)(3.08019389720219,0.453322473720233)(3.08841901149801,0.46386721587059)(3.09650487504076,0.474572641254295)(3.10444598154142,0.485436696505608)(3.11223687078091,0.496457171928034)(3.11987213335528,0.507631702726179)(3.12734641538365,0.518957770378632)(3.13465442317458,0.530432704150687)(3.14179092784679,0.542053682745631)(3.1487507699,0.553817736093192)(3.15552886373188,0.565721747273608)(3.16212020209692,0.577762454575655)(3.16851986050342,0.589936453686862)(3.17472300154439,0.602240200014019)(3.18072487915879,0.614670011131962)(3.18652084281899,0.627222069358496)(3.19210634164084,0.639892424453232)(3.1974769284127,0.652676996437965)(3.20262826353963,0.66557157853613)(3.20755611889945,0.678571840228787)(3.21225638160691,0.691673330424423)(3.2167250576829,0.704871480739805)(3.22095827562511,0.718161608889031)(3.22495228987716,0.731538922177749)(3.22870348419293,0.744998521099519)(3.2322083748931,0.758535403031123)(3.23546361401107,0.772144466023583)(3.23846599232523,0.785820512685546)(3.24121244227504,0.799558254155607)(3.24370004075818,0.813352314160066)(3.24592601180631,0.827197233152537)(3.24788772913696,0.841087472531768)(3.24958271857934,0.855017418933916)(3.25100866037177,0.868981388595519)(3.25216339132876,0.882973631783267)(3.25304490687573,0.896988337286705)(3.25365136294954,0.911019636969841)(3.25398107776308,0.925061610377664)(3.25403253343235,0.93910828939348)(3.2538043774646,0.953153662942956)(3.25329542410609,0.96719168174068)(3.2525046555483,0.981216263075059)(3.25143122299145,0.995221295627301)(3.25007444756442,1.0092006443202)(3.24843382110019,1.02314815519245)(3.24650900676603,1.03705766029417)(3.244299839548,1.05092298259921)(3.24180632658915,1.06473794093006)(3.23902864738118,1.0784963548908)(3.23596715380937,1.09219204980383)(3.23262237005068,1.105818861646)(3.22899499232513,1.11937064197966)(3.22508588850063,1.13284126287438)(3.2208960975516,1.14622462181494)(3.21642682887186,1.15951464659113)(3.21167946144239,1.17270530016514)(3.2066555428546,1.18579058551222)(3.20135678819011,1.19876455043022)(3.19578507875788,1.21162129231378)(3.18994246068991,1.22435496288902)(3.1838311433966,1.23695977290436)(3.17745349788334,1.24942999677347)(3.17081205492961,1.26175997716612)(3.16390950313232,1.27394412954288)(3.15674868681508,1.28597694662971)(3.14933260380525,1.29785300282833)(3.14166440308072,1.30956695855862)(3.13374738228857,1.32111356452905)(3.1255849851377,1.33248766593147) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (2.80209575788429,1.09719544136239)(2,0.5)
};
\addplot [
color=blue,
solid,
forget plot,
line width=1.5pt,
]
coordinates{
(2,0.5)(1.95024775923391,1.33937526245426) 
};

\addplot [fill=black,draw=black,forget plot] coordinates{ (2.80209575788429,1.09719544136239)(2.6906656388598,1.06086086844665)(2.70672471014582,1.02618751694997)(2,0.5)(2,0.5)(2,0.5)(2,0.5)(2,0.5)(2.70672471014582,1.02618751694997)(2.72278378143184,0.991514165453296)(2.80209575788429,1.09719544136239)};

\addplot [fill=black,draw=black,forget plot] coordinates{ (1.40280455863761,1.30209575788429)(1.50178711562164,1.22772784359443)(1.47872569556914,1.20012575334506)(2,0.5)(2,0.5)(2,0.5)(2,0.5)(2,0.5)(1.47872569556914,1.20012575334506)(1.45566427551663,1.17252366309569)(1.40280455863761,1.30209575788429)};

\addplot [fill=black,draw=black,forget plot] coordinates{ (1,0)(0.889400921658986,0.0402096947602184)(0.889400921658986,0)(1.11022302462516e-16,0)(1.11022302462516e-16,0)(1.11022302462516e-16,0)(1.11022302462516e-16,0)(1.11022302462516e-16,0)(0.889400921658986,0)(0.889400921658986,-0.0402096947602186)(1,0)};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.1, 0) {$\cx^G$};
\node[right, inner sep=0mm, text=black]
at (axis cs:0, 1.1) {$\cy^G$};
\node[right, inner sep=0mm, text=black]
at (axis cs:2.88230533367272, 1.15691498549863) {$\cx^L$};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.34308501450137, 1.38230533367272) {$\cy^L$};

\addplot [fill=black,draw=black,forget plot] coordinates{ (0,1)(0.0369994046140399,0.85977212971078)(0,0.85977212971078)(0,0)(0,0)(0,0)(0,0)(0,0)(0,0.85977212971078)(-0.0369994046140397,0.85977212971078)(0,1)};

\addplot [fill=red,draw=red,forget plot,line width=1.5pt,] coordinates{ (2,0.499999999999999)(1.87330202507453,0.504195791858275)(1.88181146268942,0.470452865672354)(3.88578058618805e-16,-2.22044604925031e-16)(3.88578058618805e-16,-2.22044604925031e-16)(3.88578058618805e-16,-2.22044604925031e-16)(3.88578058618805e-16,-2.22044604925031e-16)(3.88578058618805e-16,-2.22044604925031e-16)(1.88181146268942,0.470452865672354)(1.89032090030431,0.436709939486433)(2,0.499999999999999)};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (3,0.5)(2,0.5) 
};
\addplot [
color=black,
mark size=3.3pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1.95024775923391,1.33937526245426) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (2.32083830315372,0.738878176544957)(2.31843351941962,0.742074562294416)(2.31599689259895,0.745246740789373)(2.31352866635234,0.748394394814624)(2.31102908750037,0.751517209607387)(2.30849840599884,0.754614872888787)(2.3059368749138,0.757687074895076)(2.3033447503962,0.760733508408615)(2.30072229165636,0.763753868788589)(2.29806976093795,0.766747854001479)(2.29538742349184,0.769715164651258)(2.29267554754953,0.772655504009334)(2.28993440429636,0.775568578044221)(2.28716426784438,0.778454095450943)(2.28436541520491,0.781311767680164)(2.28153812626089,0.784141308967043)(2.27868268373887,0.786942436359809)(2.2757993731807,0.789714869748057)(2.27288848291505,0.792458331890758)(2.26995030402851,0.795172548443985)(2.26698513033652,0.797857247988344)(2.26399325835399,0.800512162056117)(2.26097498726562,0.803137025158111)(2.257930618896,0.805731574810202)(2.25486045767943,0.808295551559588)(2.25176481062948,0.81082869901073)(2.24864398730827,0.813330763850993)(2.24549829979552,0.81580149587598)(2.24232806265739,0.818240648014546)(2.23913359291492,0.820647976353511)(2.23591521001244,0.823023240162046)(2.23267323578555,0.82536620191575)(2.22940799442898,0.827676627320399)(2.22611981246414,0.82995428533538)(2.22280901870649,0.832198948196788)(2.21947594423263,0.834410391440208)(2.21612092234726,0.836588393923159)(2.21274428854974,0.838732737847206)(2.20934638050066,0.840843208779745)(2.20592753798798,0.842919595675441)(2.20248810289311,0.844961690897335)(2.19902841915669,0.846969290237607)(2.19554883274421,0.848942192937995)(2.19204969161141,0.850880201709873)(2.1885313456695,0.852783122753979)(2.18499414675012,0.854650765779795)(2.18143844857023,0.856482944024574)(2.17786460669668,0.858279474272019)(2.17427297851068,0.860040176870602)(2.17066392317206,0.86176487575153)(2.16703780158334,0.863453398446353)(2.16339497635366,0.865105576104208)(2.15973581176251,0.866721243508707)(2.15606067372329,0.868300239094454)(2.15236992974675,0.869842404963208)(2.14866394890421,0.871347586899667)(2.14494310179067,0.87281563438689)(2.14120776048773,0.874246400621354)(2.13745829852642,0.875639742527627)(2.1336950908498,0.876995520772679)(2.12991851377551,0.878313599779816)(2.12612894495811,0.879593847742234)(2.12232676335132,0.880836136636206)(2.11851234917013,0.882040342233877)(2.11468608385278,0.88320634411569)(2.11084835002262,0.884334025682429)(2.10699953144983,0.885423274166877)(2.10314001301307,0.886473980645094)(2.09927018066095,0.887486040047306)(2.09539042137349,0.888459351168418)(2.09150112312338,0.889393816678128)(2.08760267483722,0.890289343130664)(2.08369546635657,0.891145840974127)(2.07977988839903,0.891963224559446)(2.07585633251913,0.892741412148944)(2.0719251910692,0.893480325924511)(2.0679868571601,0.894179891995384)(2.06404172462193,0.89484004040554)(2.06009018796467,0.895460705140688)(2.05613264233869,0.896041824134871)(2.05216948349526,0.896583339276675)(2.04820110774695,0.897085196415035)(2.04422791192803,0.897547345364658)(2.04025029335477,0.897969739911032)(2.03626864978572,0.898352337815056)(2.03228337938192,0.898695100817257)(2.02829488066708,0.898997994641622)(2.02430355248775,0.899260988999019)(2.02030979397343,0.899484057590233)(2.01631400449664,0.89966717810859)(2.01231658363299,0.899810332242192)(2.00831793112124,0.899913505675743)(2.00431844682331,0.899976688091987)(2.00031853068429,0.899999873172734)(1.99631858269248,0.899983058599496)(1.99231900283932,0.899926246053716)(1.98832019107948,0.899829441216602)(1.9843225472908,0.899692653768556)(1.98032647123433,0.89951589738821)(1.97633236251434,0.899299189751053)(1.97234062053838,0.89904255252767) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (2.25,0.5)(2.24998750010417,0.502499958333542)(2.24995000166664,0.504999666673333)(2.24988750843725,0.507498875050624)(2.24980002666524,0.509997333546659)(2.24968756509874,0.51249479231767)(2.2495501349838,0.514991001619861)(2.24938775006332,0.517485711834383)(2.24920042657565,0.519978673492293)(2.248988183253,0.522469637299503)(2.24875104131951,0.524958354161707)(2.24848902448917,0.527444575209294)(2.24820215896347,0.52992805182223)(2.2478904734287,0.532408535654924)(2.24755399905316,0.534885778661059)(2.24719276948401,0.5373595331184)(2.24680682084391,0.539829551653562)(2.24639619172739,0.542295587266749)(2.24596092319703,0.544757393356456)(2.24550105877932,0.547214723744125)(2.24501664446031,0.549667332698765)(2.24450772868104,0.552114974961525)(2.24397436233265,0.554557405770217)(2.24341659875134,0.556994380883797)(2.24283449371301,0.559425656606784)(2.24222810542766,0.561850989813631)(2.24159749453363,0.564270137973039)(2.24094272409147,0.566682859172208)(2.24026385957769,0.569088912141028)(2.23956096887817,0.571488056276209)(2.2388341222814,0.573880051665335)(2.23808339247143,0.576264659110861)(2.23730885452061,0.578641640154029)(2.2365105858821,0.581010757098717)(2.23568866638209,0.583371773035204)(2.23484317821184,0.585724451863863)(2.23397420591948,0.588068558318772)(2.23308183640151,0.590403857991241)(2.23216615889413,0.592730117353246)(2.23122726496433,0.59504710378079)(2.23026524850072,0.597354585577163)(2.22928020570415,0.599652331996106)(2.22827223507808,0.601940113264893)(2.22724143741872,0.604217700607303)(2.22618791580499,0.6064848662665)(2.22511177558817,0.608741383527808)(2.22401312438138,0.61098702674138)(2.22289207204883,0.613221571344767)(2.22174873069482,0.615444793885371)(2.22058321465253,0.61765647204279)(2.21939564047259,0.619856384651051)(2.21818612691144,0.622044311720727)(2.21695479491941,0.624220034460934)(2.21570176762869,0.626383335301212)(2.21442717034096,0.628533997913278)(2.21313113051488,0.630671807232665)(2.21181377775335,0.632796549480221)(2.21047524379057,0.634908012183492)(2.2091156624788,0.637005984197968)(2.20773516977504,0.639090255728196)(2.20633390372742,0.641160618348759)(2.20491200446137,0.64321686502512)(2.20346961416563,0.645258790134326)(2.20200687707804,0.647286189485567)(2.20052393947107,0.649298860340598) 
};
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (2.7,0.5)(2.69996500029167,0.506999883333917)(2.6998600046666,0.513999066685333)(2.69968502362429,0.520996850141747)(2.69944007466268,0.527992533930644)(2.69912518227648,0.534985418489475)(2.69874037795464,0.541974804535611)(2.6982857001773,0.548959993136273)(2.69776119441183,0.555940285778421)(2.6971669131084,0.562914984438608)(2.69650291569462,0.56988339165278)(2.69576926856969,0.576844810586022)(2.69496604509771,0.583798545102244)(2.69409332560035,0.590743899833786)(2.69315119734885,0.597680180250966)(2.69213975455523,0.604606692731519)(2.69105909836294,0.611522744629972)(2.68990933683669,0.618427644346897)(2.68869058495169,0.625320701398077)(2.68740296458209,0.63220122648355)(2.68604660448887,0.639068531556543)(2.6846216403069,0.64592192989227)(2.68312821453142,0.652760736156609)(2.68156647650376,0.659584266474632)(2.67993658239642,0.666391838498994)(2.67823869519745,0.673182771478166)(2.67647298469416,0.679956386324509)(2.67463962745612,0.686712005682182)(2.67273880681754,0.69344895399488)(2.67077071285889,0.700166557573385)(2.66873554238792,0.706864144662938)(2.66663349892,0.71354104551041)(2.66446479265771,0.720196592431282)(2.66222964046987,0.726830119876408)(2.65992826586984,0.73344096449857)(2.65756089899317,0.740028465218816)(2.65512777657455,0.746591963292563)(2.65262914192422,0.753130802375473)(2.65006524490356,0.759644328589088)(2.64743634190012,0.766131890586213)(2.64474269580202,0.772592839616055)(2.64198457597162,0.779026529589096)(2.63916225821862,0.785432317141699)(2.63627602477242,0.791809561700447)(2.63332616425397,0.7981576255462)(2.63031297164687,0.804475873877861)(2.62723674826787,0.810763674875864)(2.62409780173673,0.817020399765348)(2.6208964459455,0.823245422879038)(2.61763300102708,0.829438121719811)(2.61430779332326,0.835597877022942)(2.61092115535203,0.841724072818035)(2.60747342577436,0.847816096490616)(2.60396494936033,0.853873338843393)(2.60039607695468,0.859895194157179)(2.59676716544165,0.865881060251462)(2.59307857770939,0.871830338544618)(2.58933068261359,0.877742434113779)(2.58552385494063,0.883616755754312)(2.58165847537011,0.889452716038949)(2.57773493043677,0.895249731376525)(2.57375361249184,0.901007222070337)(2.56971491966377,0.906724612376113)(2.56561925581851,0.912401330559589)(2.561467030519,0.918036808953674)(2.55725865898434,0.923630484015228)(2.55299456204816,0.929181796381404)(2.54867516611659,0.934690190925592)(2.54430090312565,0.940155116812928)(2.53987221049797,0.945576027555378)(2.53538953109914,0.950952381066384)(2.53085331319336,0.956283639715076)(2.52626401039863,0.961569270380031)(2.52162208164141,0.966808744502588)(2.51692799111071,0.972001538139702)(2.51218220821167,0.977147132016334)(2.50738520751863,0.982245011577386)(2.50253746872766,0.98729466703915)(2.49763947660859,0.992295593440287)(2.49269172095657,0.997247290692325)(2.48769469654302,1.00214926362967)(2.48264890306622,1.0070010220591)(2.47755484510133,1.01180208080883)(2.47241303204989,1.01655195977697)(2.46722397808892,1.0212501839796)(2.46198820211949,1.0258962835982)(2.45670622771484,1.03048979402669)(2.451378583068,1.03503025591785)(2.44600580093901,1.03951721522928)(2.44058841860159,1.04395022326878)(2.43512697778946,1.04832883673924)(2.42962202464217,1.05265261778297)(2.42407410965042,1.05692113402546)(2.41848378760111,1.06113395861864)(2.41285161752177,1.06529067028358)(2.40717816262472,1.06939085335256)(2.40146399025072,1.0734340978107)(2.39570967181225,1.07741999933691)(2.38991578273635,1.08134815934438)(2.38408290240711,1.08521818502036)(2.3782116141077,1.08902968936553)(2.37230250496205,1.09278229123261)(2.36635616587615,1.09647561536455)(2.36037319147897,1.10010929243202)(2.35435418006294,1.10368295907034)(2.34829973352421,1.10719625791581)(2.34221045730237,1.11064883764149)(2.33608696031997,1.11404035299228)(2.32992985492162,1.11737046481946)(2.32373975681271,1.12063884011464)(2.3175172849979,1.123845152043)(2.31126306171919,1.12698907997603)(2.3049777123937,1.13007030952355)(2.29866186555111,1.13308853256518)(2.29231615277085,1.13604344728112)(2.28594120861891,1.13893475818236)(2.27953767058439,1.14176217614024)(2.27310617901576,1.14452541841529)(2.26664737705682,1.14722420868561)(2.26016191058237,1.14985827707442)(2.25365042813367,1.15242736017706)(2.24711358085353,1.15493120108737)(2.24055202242123,1.15736954942335)(2.23396640898715,1.15974216135219)(2.22735739910714,1.16204879961468)(2.22072565367669,1.16428923354891)(2.2140718358648,1.16646323911336)(2.20739661104772,1.16857059890928)(2.20070064674237,1.17061110220246)(2.19398461253959,1.17258454494425)(2.18724918003721,1.17449072979204)(2.18049502277287,1.17632946612891)(2.17372281615666,1.17810057008279)(2.16693323740361,1.17980386454473)(2.16012696546592,1.18143917918672)(2.15330468096513,1.18300635047866)(2.14646706612399,1.18450522170472)(2.1396148046983,1.18593564297903)(2.13274858190848,1.18729747126065)(2.1258690843711,1.18859057036789)(2.11897700003017,1.18981481099192)(2.11207301808838,1.1909700707097)(2.10515782893818,1.1920562339962)(2.09823212409272,1.19307319223602)(2.0912965961167,1.19402084373418)(2.08435193855716,1.19489909372631)(2.07739884587405,1.19570785438815)(2.07043801337085,1.19644704484431)(2.06347013712502,1.19711659117635)(2.05649591391836,1.1977164264302)(2.04951604116739,1.19824649062284)(2.04253121685357,1.19870673074828)(2.03554213945351,1.19909710078291)(2.02854950786911,1.19941756169003)(2.02155402135773,1.19966808142384)(2.01455637946216,1.19984863493255)(2.00755728194079,1.19995920416098)(2.00055742869751,1.19999977805228)(1.99355751971183,1.19997035254912)(1.98655825496882,1.199870930594)(1.9795603343891,1.19970152212905)(1.97256445775891,1.19946214409497)(1.96557132466008,1.19915282042937)(1.9585816344001,1.19877358206434)(1.95159608594216,1.19832446692342) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:2.15, 0.95) {$\theta^L_{k,l}$};
\node[right, inner sep=0mm, text=black]
at (axis cs:2.25, 0.6) {$\psi_k$};
\node[right, inner sep=0mm, text=black]
at (axis cs:2.7, 0.7) {$\theta^G_{k,l}$};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.55, 0.3) {{\color{red} $\pos_k$}};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.75024775923391, 1.53937526245426) {$\measvec_{k,l}$};
\end{axis}
\end{tikzpicture}%
